Ordered Risk Minimization: Learning More from Less Data

We consider the worst-case expectation of a permutation invariant ambiguity set of discrete distributions as a proxy-cost for data-driven expected risk minimization. For this framework, we coin the term ordered risk minimization to highlight how results from order statistics inspired the proxy-cost. Specifically, we show how such costs serve as point-wise high-confidence upper bounds of the expected risk. The confidence level can be determined tightly for any sample size. Conversely we also illustrate how to calibrate the size of the ambiguity set such that the high-confidence upper bound has some user specified confidence. This calibration procedure notably supports $\phi$-divergence based ambiguity sets. Numerical experiments then illustrate how the resulting scheme both generalizes better and is less sensitive to tuning parameters compared to the empirical risk minimization approach.

==> assets/boxes.tex <==
\begin{tikzpicture}

    \definecolor{brown1926061}{RGB}{192,60,61}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkslategray61}{RGB}{61,61,61}
    \definecolor{peru22412844}{RGB}{224,128,44}
    \definecolor{seagreen5814558}{RGB}{58,145,58}
    \definecolor{steelblue49115161}{RGB}{49,115,161}
    
    \colorlet{brown1926061}{BurntOrange}
    \colorlet{peru22412844}{Maroon}
    \colorlet{seagreen5814558}{ForestGreen}
    
    \begin{groupplot}[
        group style={group size=2 by 1},
        numeric axis,
        width=0.5\columnwidth,
        height=0.35\columnwidth,
        xtick={0,1,2,3},
        xticklabels={SAA,KL,TV,$\bar{\CVAR}$},
        xmin=-0.5, xmax=3.5,
        xticklabel style={rotate=45, yshift=0.5em},
        tick label style={font=\footnotesize},
    ]
    \nextgroupplot[
        ymin=230, ymax=240,
    ]
    \path [draw=darkslategray61, fill=steelblue49115161, semithick]
    (axis cs:-0.4,231.550197120447)
    --(axis cs:0.4,231.550197120447)
    --(axis cs:0.4,234.191226896709)
    --(axis cs:-0.4,234.191226896709)
    --(axis cs:-0.4,231.550197120447)
    --cycle;
    \path [draw=darkslategray61, fill=peru22412844, semithick]
    (axis cs:0.6,232.514582746267)
    --(axis cs:1.4,232.514582746267)
    --(axis cs:1.4,233.895616629797)
    --(axis cs:0.6,233.895616629797)
    --(axis cs:0.6,232.514582746267)
    --cycle;
    \path [draw=darkslategray61, fill=seagreen5814558, semithick]
    (axis cs:1.6,231.513291733636)
    --(axis cs:2.4,231.513291733636)
    --(axis cs:2.4,233.89561610775)
    --(axis cs:1.6,233.89561610775)
    --(axis cs:1.6,231.513291733636)
    --cycle;
    \path [draw=darkslategray61, fill=brown1926061, semithick]
    (axis cs:2.6,231.513291730288)
    --(axis cs:3.4,231.513291730288)
    --(axis cs:3.4,233.89561610782)
    --(axis cs:2.6,233.89561610782)
    --(axis cs:2.6,231.513291730288)
    --cycle;
    \addplot [semithick, darkslategray61]
    table {%
    0 231.550197120447
    0 230.922653028514
    };
    \addplot [semithick, darkslategray61]
    table {%
    0 234.191226896709
    0 236.628514347995
    };
    \addplot [semithick, darkslategray61]
    table {%
    -0.2 230.922653028514
    0.2 230.922653028514
    };
    \addplot [semithick, darkslategray61]
    table {%
    -0.2 236.628514347995
    0.2 236.628514347995
    };
    \addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
    table {%
    0 309.27480996047
    0 247.239662186754
    0 272.054556457494
    0 241.956296049462
    0 251.597605495105
    0 247.192043511445
    0 244.233368416658
    0 252.86600364674
    0 294.508720637123
    0 239.699528761407
    0 282.95835734537
    0 240.866292335017
    0 260.153936686469
    0 241.159137730683
    0 254.503548424132
    0 349.428745382197
    0 238.706990281232
    0 342.008656823814
    0 241.989558789093
    0 375.043430031865
    0 279.95704605889
    0 285.303883946213
    0 241.311335337042
    0 256.120889572637
    0 332.920304106216
    0 283.860290535548
    0 248.038686798161
    0 428.193625997454
    0 350.00539634576
    0 257.775349963224
    0 279.026151784935
    0 286.705272187652
    0 320.624346361995
    0 269.888760341798
    0 310.741096286397
    0 265.717927708245
    0 240.576552136251
    0 241.186957057808
    0 239.976526233234
    0 311.911146978049
    0 240.879249166674
    0 252.233515335486
    };
    \addplot [semithick, darkslategray61]
    table {%
    1 232.514582746267
    1 230.930341261761
    };
    \addplot [semithick, darkslategray61]
    table {%
    1 233.895616629797
    1 235.934460789289
    };
    \addplot [semithick, darkslategray61]
    table {%
    0.8 230.930341261761
    1.2 230.930341261761
    };
    \addplot [semithick, darkslategray61]
    table {%
    0.8 235.934460789289
    1.2 235.934460789289
    };
    \addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
    table {%
    1 236.468204369368
    1 236.282442484147
    1 236.5232542056
    1 241.019801966879
    1 236.844590076523
    1 237.365715769178
    };
    \addplot [semithick, darkslategray61]
    table {%
    2 231.513291733636
    2 230.922503076188
    };
    \addplot [semithick, darkslategray61]
    table {%
    2 233.89561610775
    2 233.895616125469
    };
    \addplot [semithick, darkslategray61]
    table {%
    1.8 230.922503076188
    2.2 230.922503076188
    };
    \addplot [semithick, darkslategray61]
    table {%
    1.8 233.895616125469
    2.2 233.895616125469
    };
    \addplot [semithick, darkslategray61]
    table {%
    3 231.513291730288
    3 230.922503076182
    };
    \addplot [semithick, darkslategray61]
    table {%
    3 233.89561610782
    3 233.895616121114
    };
    \addplot [semithick, darkslategray61]
    table {%
    2.8 230.922503076182
    3.2 230.922503076182
    };
    \addplot [semithick, darkslategray61]
    table {%
    2.8 233.895616121114
    3.2 233.895616121114
    };
    \addplot [thin, dashed, MidnightBlue]
    table {%
    -0.5 230.922482721782
    3.5 230.922482721782
    };
    \addplot [thin, dashed, Maroon]
    table {%
    -0.5 233.895616107733
    3.5 233.895616107733
    };
    \addplot [semithick, darkslategray61]
    table {%
    -0.4 232.632500440114
    0.4 232.632500440114
    };
    \addplot [semithick, darkslategray61]
    table {%
    0.6 233.596504457635
    1.4 233.596504457635
    };
    \addplot [semithick, darkslategray61]
    table {%
    1.6 233.884876617215
    2.4 233.884876617215
    };
    \addplot [semithick, darkslategray61]
    table {%
    2.6 233.884876618234
    3.4 233.884876618234
    };
    
    \nextgroupplot[
        ymin=-60, ymax=30,
    ]
    \path [draw=darkslategray61, fill=steelblue49115161, semithick]
    (axis cs:-0.4,-25.6890308114622)
    --(axis cs:0.4,-25.6890308114622)
    --(axis cs:0.4,-1.45048896012033)
    --(axis cs:-0.4,-1.45048896012033)
    --(axis cs:-0.4,-25.6890308114622)
    --cycle;
    \path [draw=darkslategray61, fill=peru22412844, semithick]
    (axis cs:0.6,13.0663726881325)
    --(axis cs:1.4,13.0663726881325)
    --(axis cs:1.4,21.6590523033854)
    --(axis cs:0.6,21.6590523033854)
    --(axis cs:0.6,13.0663726881325)
    --cycle;
    \path [draw=darkslategray61, fill=seagreen5814558, semithick]
    (axis cs:1.6,14.4910449726339)
    --(axis cs:2.4,14.4910449726339)
    --(axis cs:2.4,24.2024290131935)
    --(axis cs:1.6,24.2024290131935)
    --(axis cs:1.6,14.4910449726339)
    --cycle;
    \path [draw=darkslategray61, fill=brown1926061, semithick]
    (axis cs:2.6,15.6543825861303)
    --(axis cs:3.4,15.6543825861303)
    --(axis cs:3.4,24.9936781479305)
    --(axis cs:2.6,24.9936781479305)
    --(axis cs:2.6,15.6543825861303)
    --cycle;
    \addplot [semithick, darkslategray61]
    table {%
    0 -25.6890308114622
    0 -58.347480844538
    };
    \addplot [semithick, darkslategray61]
    table {%
    0 -1.45048896012033
    0 18.4005333648362
    };
    \addplot [semithick, darkslategray61]
    table {%
    -0.2 -58.347480844538
    0.2 -58.347480844538
    };
    \addplot [semithick, darkslategray61]
    table {%
    -0.2 18.4005333648362
    0.2 18.4005333648362
    };
    \addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
    table {%
    0 -102.757610901079
    0 -71.3284813868621
    0 -76.1319872188375
    0 -196.488409076203
    0 -148.785854928501
    0 -174.89721207012
    0 -73.6855960407518
    0 -127.680676068894
    0 -81.3313453018287
    0 -249.243126843006
    0 -170.1697672745
    0 -66.2772007807008
    0 -99.9473506213679
    0 -166.24896593697
    0 -72.7900241581331
    0 -111.037617215037
    0 -111.115481470117
    };
    \addplot [semithick, darkslategray61]
    table {%
    1 13.0663726881325
    1 1.00876390880111
    };
    \addplot [semithick, darkslategray61]
    table {%
    1 21.6590523033854
    1 28.2427710251418
    };
    \addplot [semithick, darkslategray61]
    table {%
    0.8 1.00876390880111
    1.2 1.00876390880111
    };
    \addplot [semithick, darkslategray61]
    table {%
    0.8 28.2427710251418
    1.2 28.2427710251418
    };
    \addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
    table {%
    1 -12.2298209716486
    1 -7.02612768771002
    1 -10.914276710663
    1 -2.96599017393112
    1 -9.01930981768081
    };
    \addplot [semithick, darkslategray61]
    table {%
    2 14.4910449726339
    2 0.337087428241631
    };
    \addplot [semithick, darkslategray61]
    table {%
    2 24.2024290131935
    2 28.5215051020295
    };
    \addplot [semithick, darkslategray61]
    table {%
    1.8 0.337087428241631
    2.2 0.337087428241631
    };
    \addplot [semithick, darkslategray61]
    table {%
    1.8 28.5215051020295
    2.2 28.5215051020295
    };
    \addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
    table {%
    2 -1.22791451928057
    2 -19.8360947817637
    2 -1.30310912532676
    2 -14.0482167319997
    2 -18.8023431435918
    2 -3.21427921188493
    2 -16.6410930116488
    };
    \addplot [semithick, darkslategray61]
    table {%
    3 15.6543825861303
    3 2.20596381880588
    };
    \addplot [semithick, darkslategray61]
    table {%
    3 24.9936781479305
    3 28.819354160853
    };
    \addplot [semithick, darkslategray61]
    table {%
    2.8 2.20596381880588
    3.2 2.20596381880588
    };
    \addplot [semithick, darkslategray61]
    table {%
    2.8 28.819354160853
    3.2 28.819354160853
    };
    \addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
    table {%
    3 -0.467573940775821
    3 -19.9357523971958
    3 1.24172475214672
    3 -0.328819714471848
    3 -13.8513716980756
    3 -18.7944169895371
    3 -2.17430874576158
    3 -16.5346733609058
    };
    \addplot [thin, dashed, Maroon]
    table {%
    -0.5 28.6043838922666
    3.5 28.6043838922666
    };
    \addplot [semithick, darkslategray61]
    table {%
    -0.4 -13.0558730299372
    0.4 -13.0558730299372
    };
    \addplot [semithick, darkslategray61]
    table {%
    0.6 18.6996572945657
    1.4 18.6996572945657
    };
    \addplot [semithick, darkslategray61]
    table {%
    1.6 20.2181499801056
    2.4 20.2181499801056
    };
    \addplot [semithick, darkslategray61]
    table {%
    2.6 21.4778487560043
    3.4 21.4778487560043
    };
    \end{groupplot}
    
    \end{tikzpicture}
    

==> assets/newsvendor.tex <==
\begin{tikzpicture}

    \definecolor{crimson_}{RGB}{214,39,40}
    \definecolor{darkorange_}{RGB}{255,127,14}
    \definecolor{forestgreen_}{RGB}{44,160,44}
    \definecolor{steelblue_}{RGB}{31,119,180}
    
    \begin{axis}[
        numeric axis,
        xmode=log,
        ymode=log,
        xmin=10, xmax=1000,
        ymin=5e-5, ymax=1,
        legend style={at={(axis cs: 1000, 1)}, anchor=north west, draw=none, yshift=0pt, xshift=6pt},
        legend cell align={left},
        xlabel={$n$},
        ylabel={rel. subopt.},
        width=0.75\columnwidth,
        height=0.38\columnwidth,
        crimson/.style={crimson_, dotted},
        darkorange/.style={darkorange_, dash dot},
        forestgreen/.style={forestgreen_, dashed},
        steelblue/.style={steelblue_},
    ]
    \addlegendimage{steelblue}
    \addlegendentry{SAA};
    \addlegendimage{darkorange}
    \addlegendentry{KL};
    \addlegendimage{forestgreen}
    \addlegendentry{TV};
    \addlegendimage{crimson}
    \addlegendentry{$\bar{\CVAR}$};

    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    1 0.0427393185024543
    1 1.1774188166677
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    3 0.00900109169594735
    3 0.604225558067011
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    6 0.00771784434693361
    6 0.330951704573417
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    12 0.00339632588610926
    12 0.330664236879712
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    23 0.00309905737914484
    23 0.0819165362674388
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    43 0.00114027670639448
    43 0.0307450657316225
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    81 0.000606464272269671
    81 0.0187486738392141
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    151 0.000319869685663905
    151 0.0110404567447549
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    284 8.1368765343604e-05
    284 0.00680723165642532
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    533 0.00011294293670833
    533 0.00271481611506724
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    1000 0.000174897171377154
    1000 0.00177607550119657
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    1 0.00153642918629806
    1 0.00153642960747421
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    3 0.00125419425118699
    3 0.00153642959395194
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    6 0.000533692547138379
    6 0.00153643075291372
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    12 0.000597306983360365
    12 0.00282829199151184
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    23 0.000467651125383755
    23 0.00183342366539514
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    43 0.000288197593468985
    43 0.00251428495836945
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    81 0.000118049505909281
    81 0.00303182006783911
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    151 0.000221174291643117
    151 0.00303798621808937
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    284 0.000470334745106654
    284 0.00264498229933965
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    533 0.000132566288831018
    533 0.00193569679658042
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    1000 7.66775446575752e-05
    1000 0.00146783727187932
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    1 0.00153642918266175
    1 0.001536429186476
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    3 0.00153642918386724
    3 0.0015364291864685
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    6 0.00153642918471266
    6 0.00153642918648414
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    12 0.00153642918421409
    12 0.0015364291864933
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    23 0.00153642918570537
    23 0.00153642918816048
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    43 0.00124400448904882
    43 0.00153642918779113
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    81 0.000171571213565175
    81 0.00153642918708956
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    151 0.000243712893697088
    151 0.00153642918689076
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    284 0.000447713160972432
    284 0.00153642918665597
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    533 0.000184040565666417
    533 0.00153642918650653
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    1000 7.99482155050235e-05
    1000 0.00153642918645819
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    1 0.00153642918623396
    1 0.00153642918648223
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    3 0.00153642918479623
    3 0.00153642918647867
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    6 0.00153642916077991
    6 0.00153642918647905
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    12 0.00153642918604967
    12 0.00153642918649724
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    23 0.00153642918580292
    23 0.00153642919263814
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    43 0.00124400449214051
    43 0.00153642918898364
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    81 0.00017157121328587
    81 0.00153642918677973
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    151 0.000243712894103835
    151 0.00153642918675175
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    284 0.00044771315976707
    284 0.00153642918658538
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    533 0.000204971627687063
    533 0.00153642918648529
    };
    \addplot [draw=crimson_, fill=crimson_, mark=-, only marks]
    table{%
    x  y
    1000 7.99482348563287e-05
    1000 0.00153642918647295
    };
    \addplot [steelblue]
    table {%
    1 0.0427393185024543
    1 1.1774188166677
    };
    \addplot [steelblue]
    table {%
    3 0.00900109169594735
    3 0.604225558067011
    };
    \addplot [steelblue]
    table {%
    6 0.00771784434693361
    6 0.330951704573417
    };
    \addplot [steelblue]
    table {%
    12 0.00339632588610926
    12 0.330664236879712
    };
    \addplot [steelblue]
    table {%
    23 0.00309905737914484
    23 0.0819165362674388
    };
    \addplot [steelblue]
    table {%
    43 0.00114027670639448
    43 0.0307450657316225
    };
    \addplot [steelblue]
    table {%
    81 0.000606464272269671
    81 0.0187486738392141
    };
    \addplot [steelblue]
    table {%
    151 0.000319869685663905
    151 0.0110404567447549
    };
    \addplot [steelblue]
    table {%
    284 8.1368765343604e-05
    284 0.00680723165642532
    };
    \addplot [steelblue]
    table {%
    533 0.00011294293670833
    533 0.00271481611506724
    };
    \addplot [steelblue]
    table {%
    1000 0.000174897171377154
    1000 0.00177607550119657
    };
    \addplot [steelblue]
    table {%
    1 0.971530247450662
    3 0.0312012045026059
    6 0.024983373597515
    12 0.0216336427248541
    23 0.0176705412790388
    43 0.00606389359342409
    81 0.00464700403215021
    151 0.00256218179467749
    284 0.00122866508143535
    533 0.000582085979920015
    1000 0.000544116988495632
    };
    \addplot [darkorange]
    table {%
    1 0.00153642918629806
    1 0.00153642960747421
    };
    \addplot [darkorange]
    table {%
    3 0.00125419425118699
    3 0.00153642959395194
    };
    \addplot [darkorange]
    table {%
    6 0.000533692547138379
    6 0.00153643075291372
    };
    \addplot [darkorange]
    table {%
    12 0.000597306983360365
    12 0.00282829199151184
    };
    \addplot [darkorange]
    table {%
    23 0.000467651125383755
    23 0.00183342366539514
    };
    \addplot [darkorange]
    table {%
    43 0.000288197593468985
    43 0.00251428495836945
    };
    \addplot [darkorange]
    table {%
    81 0.000118049505909281
    81 0.00303182006783911
    };
    \addplot [darkorange]
    table {%
    151 0.000221174291643117
    151 0.00303798621808937
    };
    \addplot [darkorange]
    table {%
    284 0.000470334745106654
    284 0.00264498229933965
    };
    \addplot [darkorange]
    table {%
    533 0.000132566288831018
    533 0.00193569679658042
    };
    \addplot [darkorange]
    table {%
    1000 7.66775446575752e-05
    1000 0.00146783727187932
    };
    \addplot [darkorange]
    table {%
    1 0.00153642928922227
    3 0.00153642934215864
    6 0.0015364277989004
    12 0.00153642839017806
    23 0.00153642876026575
    43 0.00104368353865881
    81 0.00111702554256859
    151 0.000831720097615802
    284 0.00121224517695683
    533 0.000780020127965327
    1000 0.000392397771817081
    };
    \addplot [forestgreen]
    table {%
    1 0.00153642918266175
    1 0.001536429186476
    };
    \addplot [forestgreen]
    table {%
    3 0.00153642918386724
    3 0.0015364291864685
    };
    \addplot [forestgreen]
    table {%
    6 0.00153642918471266
    6 0.00153642918648414
    };
    \addplot [forestgreen]
    table {%
    12 0.00153642918421409
    12 0.0015364291864933
    };
    \addplot [forestgreen]
    table {%
    23 0.00153642918570537
    23 0.00153642918816048
    };
    \addplot [forestgreen]
    table {%
    43 0.00124400448904882
    43 0.00153642918779113
    };
    \addplot [forestgreen]
    table {%
    81 0.000171571213565175
    81 0.00153642918708956
    };
    \addplot [forestgreen]
    table {%
    151 0.000243712893697088
    151 0.00153642918689076
    };
    \addplot [forestgreen]
    table {%
    284 0.000447713160972432
    284 0.00153642918665597
    };
    \addplot [forestgreen]
    table {%
    533 0.000184040565666417
    533 0.00153642918650653
    };
    \addplot [forestgreen]
    table {%
    1000 7.99482155050235e-05
    1000 0.00153642918645819
    };
    \addplot [forestgreen]
    table {%
    1 0.00153642918596928
    3 0.00153642918613266
    6 0.00153642918644751
    12 0.00153642918643778
    23 0.00153642918649718
    43 0.00153642918648719
    81 0.00153642918647327
    151 0.00153642918620687
    284 0.00153642918630074
    533 0.0012154283319447
    1000 0.000853607795473956
    };
    \addplot [crimson]
    table {%
    1 0.00153642918623396
    1 0.00153642918648223
    };
    \addplot [crimson]
    table {%
    3 0.00153642918479623
    3 0.00153642918647867
    };
    \addplot [crimson]
    table {%
    6 0.00153642916077991
    6 0.00153642918647905
    };
    \addplot [crimson]
    table {%
    12 0.00153642918604967
    12 0.00153642918649724
    };
    \addplot [crimson]
    table {%
    23 0.00153642918580292
    23 0.00153642919263814
    };
    \addplot [crimson]
    table {%
    43 0.00124400449214051
    43 0.00153642918898364
    };
    \addplot [crimson]
    table {%
    81 0.00017157121328587
    81 0.00153642918677973
    };
    \addplot [crimson]
    table {%
    151 0.000243712894103835
    151 0.00153642918675175
    };
    \addplot [crimson]
    table {%
    284 0.00044771315976707
    284 0.00153642918658538
    };
    \addplot [crimson]
    table {%
    533 0.000204971627687063
    533 0.00153642918648529
    };
    \addplot [crimson]
    table {%
    1000 7.99482348563287e-05
    1000 0.00153642918647295
    };
    \addplot [crimson]
    table {%
    1 0.00153642918644529
    3 0.00153642918641349
    6 0.00153642918631892
    12 0.00153642918647492
    23 0.00153642918648948
    43 0.00153642918654373
    81 0.00153642918647187
    151 0.0015364291863277
    284 0.00153642918636121
    533 0.00115537137974553
    1000 0.000853607784580731
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> assets/onesided/onesideddominated.tex <==
% \documentclass{standalone}
% \usepackage{../../src/preamble/tikzutils}
% \usepackage{../../src/preamble/mathix}
% \begin{document}
\begin{tikzpicture}
    \begin{axis}[
        cdf axis, 
        clip=false, 
        xtick={0.4, 0.55, 1.0}, 
        xticklabels={$Z_{(1)}$, $Z_{(2)}$, $Z_{(3)}$}, 
        width=8cm, 
        height=4cm
    ] 
        \addplot[thick, mGreen] table[x=x, y=y, col sep=comma] {assets/onesided/betainc.csv} node[above, mGreen] {$F$};
        \addplot[draw=none, fill=mGreen, fill opacity=0.1] table[x=x, y=y, col sep=comma] {assets/onesided/betainc.csv} -- (0, 1.0) -- (0.0, 0.0);
        \weightedcdf[mBlue!60!white, thin]{0.4/0.26, 0.55/0.65, 1.0/1.0}{3}
        \weightedcdf[mRed, semithick]{0.4/0.12, 0.55/0.5, 1.0/1.0}{3}
        \draw [ultra thin, dashed, mRed] (0.0, 0.12) -- (1.1, 0.12) node [right] {$\mu_1$};
        \draw [ultra thin, dashed, mRed] (0.0, 0.5) -- (1.1, 0.5) node [right] {$\mu_1 + \mu_2$};

        \draw [ultra thin, dashed, mBlue!60!white] (0.0, 0.26) -- (1.1, 0.26) node [right] {$W_1$};
        \draw [ultra thin, dashed, mBlue!60!white] (0.0, 0.65) -- (1.1, 0.65) node [right] {$W_1 + W_2$};
    \end{axis}
\end{tikzpicture}
% \end{document}

==> assets/regression.tex <==
\begin{tikzpicture}

    \definecolor{crimson_}{RGB}{214,39,40}
    \definecolor{darkgray_}{RGB}{176,176,176}
    \definecolor{darkorange_}{RGB}{255,127,14}
    \definecolor{forestgreen_}{RGB}{44,160,44}
    \definecolor{mediumpurple_}{RGB}{148,103,189}
    \definecolor{steelblue_}{RGB}{31,119,180}
    
    \begin{axis}[
        numeric axis,
        width=0.75\columnwidth,
        height=0.37\columnwidth,
        xlabel={$X$},
        ylabel={$Y$},
        xmin=-1, xmax=1,
        ymin=-2, ymax=2,
        crimson/.style={crimson_},
        darkgray/.style={darkgray_, densely dashed},
        darkorange/.style={darkorange_, dash dot},
        forestgreen/.style={forestgreen_, dashed},
        mediumpurple/.style={mediumpurple_, dotted},
        steelblue/.style={steelblue_, thick},
        legend style={at={(axis cs: 1, 2)}, anchor=north west, draw=none, yshift=0pt, xshift=6pt},
        legend cell align={left},
    ]
        \addlegendimage{steelblue}
        \addlegendentry{TRUE};
        \addlegendimage{darkorange}
        \addlegendentry{SAA};
        \addlegendimage{forestgreen}
        \addlegendentry{$\bar{\CVAR}$};
        \addlegendimage{crimson}
        \addlegendentry{KL};
        \addlegendimage{mediumpurple}
        \addlegendentry{TV};
        \addlegendimage{draw=steelblue_, fill=steelblue_, mark=*, only marks, mark options={mark size=1pt, line width=0pt}}
        \addlegendentry{data};
    \addplot [draw=steelblue_, fill=steelblue_, mark=*, only marks, mark options={mark size=1pt, line width=0pt}]
    table{%
    x  y
    -0.543166182581587 -0.186439021733187
    -0.432104771489604 0.0308442977855478
    0.726162628497975 -1.50338914633486
    -0.434105075042275 0.0261961360724023
    0.715094085483988 -1.17683624265015
    0.16481612752855 0.421962097245791
    -0.086395073130481 1.0191517877377
    0.960604840561078 0.753690245809822
    -0.215895483786743 0.810975608444219
    0.656624362854402 -1.4061217161301
    -0.754778321812374 -0.817913533887828
    0.765150534195686 -1.0932957403547
    0.143022866884548 0.288495071307838
    -0.603235829669007 -0.360577334406098
    0.531203462364422 -1.03792982238258
    -0.747694763211481 -0.468299561899551
    -0.578216529780555 -0.168805911381481
    -0.652657591813641 -0.579135702603773
    -0.37395195156126 0.227134901888414
    0.465578114554053 -1.04649787822397
    -0.422555017728667 0.081403975075059
    -0.301567597977295 0.707169506207746
    -0.592960845848694 -0.403535120168605
    0.712889170958056 -1.44011748733879
    0.743720587981869 -1.27107794090422
    0.350131019657781 -0.401010268721278
    0.876957366972021 -0.112637203415097
    0.169588247914107 0.263865013196714
    0.517954974565785 -1.23468037322038
    0.661681581309915 -1.46633077530077
    0.127433231504519 0.370749741864243
    0.101719832355051 0.669341822209838
    0.376539022813597 -0.624808799718859
    0.9327774029309 0.59188392999949
    -0.32274959375947 0.711784654749942
    0.667356087426788 -1.29124845882205
    0.237059280706068 -0.0562099439344378
    0.229767777199406 0.0437313969142713
    -0.56802203298394 -0.315052239095855
    -0.330805131508898 0.317501535506178
    -0.434311621473719 0.0533249617422682
    -0.604083632534133 -0.550460503807635
    -0.657112551558907 -0.76777675653173
    -0.600567171770596 -0.258698957920366
    0.875047644076749 -0.365424160728532
    0.098605554312017 0.624870432297143
    0.345644360173752 -0.385198169024062
    -0.529212343562386 -0.182449030461903
    -0.863956353569865 -0.352402360987545
    0.720755567479581 -1.30723888296557
    };
    \addplot [steelblue]
    table {%
    -1 0.7
    -0.97979797979798 0.465308521321049
    -0.95959595959596 0.257230386580514
    -0.939393939393939 0.0743294873773215
    -0.919191919191919 -0.0847983045442793
    -0.898989898989899 -0.221525137294709
    -0.878787878787879 -0.337191178839063
    -0.858585858585859 -0.433104616997108
    -0.838383838383838 -0.510541659443287
    -0.818181818181818 -0.570746533706714
    -0.797979797979798 -0.614931487171178
    -0.777777777777778 -0.644276787075141
    -0.757575757575758 -0.659930720511738
    -0.737373737373737 -0.663009594428775
    -0.717171717171717 -0.654597735628737
    -0.696969696969697 -0.635747490768778
    -0.676767676767677 -0.607479226360726
    -0.656565656565657 -0.570781328771082
    -0.636363636363636 -0.526610204221023
    -0.616161616161616 -0.475890278786396
    -0.595959595959596 -0.419513998397724
    -0.575757575757576 -0.358341828840201
    -0.555555555555556 -0.293202255753696
    -0.535353535353535 -0.224891784632751
    -0.515151515151515 -0.154174940826581
    -0.494949494949495 -0.0817842695390749
    -0.474747474747475 -0.0084203358287942
    -0.454545454545454 0.0652482753910254
    -0.434343434343434 0.138584959352476
    -0.414141414141414 0.210985091432974
    -0.393939393939394 0.281876027155266
    -0.373737373737374 0.350717102187422
    -0.353535353535353 0.416999632342841
    -0.333333333333333 0.480246913580247
    -0.313131313131313 0.540014222003691
    -0.292929292929293 0.595888813862552
    -0.272727272727273 0.647489925551533
    -0.252525252525252 0.694468773610667
    -0.232323232323232 0.736508554725311
    -0.212121212121212 0.773324445726149
    -0.191919191919192 0.804663603589193
    -0.171717171717172 0.83030516543578
    -0.151515151515151 0.850060248532575
    -0.131313131313131 0.86377195029157
    -0.111111111111111 0.871315348270081
    -0.0909090909090908 0.872597500170753
    -0.0707070707070706 0.867557443841558
    -0.0505050505050504 0.856166197275793
    -0.0303030303030303 0.838426758612083
    -0.0101010101010101 0.814374106134378
    0.0101010101010102 0.784075198271956
    0.0303030303030305 0.747628973599421
    0.0505050505050506 0.705166350836706
    0.0707070707070707 0.656850228849066
    0.0909090909090911 0.602875486647087
    0.111111111111111 0.543468983386679
    0.131313131313131 0.478889558369079
    0.151515151515152 0.409428031040853
    0.171717171717172 0.335407200993891
    0.191919191919192 0.25718184796541
    0.212121212121212 0.175138731837955
    0.232323232323232 0.0896965926393961
    0.252525252525253 0.00130615054293193
    0.272727272727273 -0.0895498941329154
    0.292929292929293 -0.182356860924293
    0.313131313131313 -0.276568089222024
    0.333333333333333 -0.371604938271606
    0.353535353535354 -0.466856787173205
    0.373737373737374 -0.561681034881668
    0.393939393939394 -0.655403100206506
    0.414141414141414 -0.747316421811913
    0.434343434343434 -0.836682458216749
    0.454545454545455 -0.92273068779455
    0.474747474747475 -1.00465860877353
    0.494949494949495 -1.08163173923656
    0.515151515151515 -1.15278361712121
    0.535353535353535 -1.2172158002197
    0.555555555555556 -1.27399786617894
    0.575757575757576 -1.3221674125005
    0.595959595959596 -1.36073005654063
    0.616161616161616 -1.38865943551025
    0.636363636363636 -1.40489720647497
    0.656565656565657 -1.40835304635504
    0.676767676767677 -1.39790465192542
    0.696969696969697 -1.37239773981572
    0.717171717171717 -1.33064604651023
    0.737373737373737 -1.27143132834791
    0.757575757575758 -1.19350336152239
    0.777777777777778 -1.095579942082
    0.797979797979798 -0.976346885929703
    0.818181818181818 -0.834458028823167
    0.838383838383838 -0.668535226374717
    0.858585858585859 -0.477168354051354
    0.878787878787879 -0.25891530717476
    0.898989898989899 -0.0123020009212788
    0.919191919191919 0.26417762967806
    0.939393939393939 0.572061629737563
    0.95959595959596 0.912920024516866
    0.97979797979798 1.28835481942092
    1 1.7
    };
    \addplot [darkorange]
    table {%
    -1 0.383398179887586
    -0.97979797979798 0.217074146027678
    -0.95959595959596 0.0700484566224887
    -0.939393939393939 -0.0587138006362166
    -0.919191919191919 -0.170224751274808
    -0.898989898989899 -0.265473736458705
    -0.878787878787879 -0.345427313631317
    -0.858585858585859 -0.411029256457986
    -0.838383838383838 -0.463200554603054
    -0.818181818181818 -0.502839413554184
    -0.797979797979798 -0.53082125454698
    -0.777777777777778 -0.547998714572337
    -0.757575757575758 -0.555201646428184
    -0.737373737373737 -0.55323711878051
    -0.717171717171717 -0.542889416210877
    -0.696969696969697 -0.524920039240593
    -0.676767676767677 -0.500067704331796
    -0.656565656565657 -0.469048343871681
    -0.636363636363636 -0.432555106148336
    -0.616161616161616 -0.391258355326196
    -0.595959595959596 -0.345805671426971
    -0.575757575757576 -0.296821850319203
    -0.555555555555556 -0.244908903716978
    -0.535353535353535 -0.1906460591863
    -0.515151515151515 -0.134589760156426
    -0.494949494949495 -0.0772736659330063
    -0.474747474747475 -0.0192086517101667
    -0.454545454545454 0.0391171914206489
    -0.434343434343434 0.0972385564662737
    -0.414141414141414 0.154712920532074
    -0.393939393939394 0.211120544826237
    -0.373737373737374 0.266064474666842
    -0.353535353535353 0.319170539490177
    -0.333333333333333 0.370087352858742
    -0.313131313131313 0.418486312467596
    -0.292929292929293 0.464061600148147
    -0.272727272727273 0.506530181868975
    -0.252525252525252 0.545631807733786
    -0.232323232323232 0.58112901197704
    -0.212121212121212 0.612807112958124
    -0.191919191919192 0.64047421315508
    -0.171717171717172 0.663961199158919
    -0.151515151515151 0.683121741669379
    -0.131313131313131 0.697832295492732
    -0.111111111111111 0.707992099541888
    -0.0909090909090908 0.713523176838708
    -0.0707070707070706 0.714370334518092
    -0.0505050505050504 0.710501163833161
    -0.0303030303030303 0.70190604016072
    -0.0101010101010101 0.68859812300614
    0.0101010101010102 0.670613356006928
    0.0303030303030305 0.648010466934416
    0.0505050505050506 0.620870967693335
    0.0707070707070707 0.589299154319298
    0.0909090909090911 0.553422106974576
    0.111111111111111 0.513389689942798
    0.131313131313131 0.469374551623343
    0.151515151515152 0.421572124526345
    0.171717171717172 0.370200625269048
    0.191919191919192 0.315501054574182
    0.212121212121212 0.257737197270669
    0.232323232323232 0.19719562229665
    0.252525252525253 0.134185682704465
    0.272727272727273 0.0690395156668595
    0.292929292929293 0.00211204248348421
    0.313131313131313 -0.0662190314134019
    0.333333333333333 -0.135553216455042
    0.353535353535354 -0.205467238934918
    0.373737373737374 -0.275515041010575
    0.393939393939394 -0.345227780708464
    0.414141414141414 -0.414113831931253
    0.434343434343434 -0.481658784466494
    0.454545454545455 -0.54732544399517
    0.474747474747475 -0.610553832098438
    0.494949494949495 -0.670761186260972
    0.515151515151515 -0.727341959869725
    0.535353535353535 -0.779667822207595
    0.555555555555556 -0.827087658442489
    0.575757575757576 -0.868927569613269
    0.595959595959596 -0.904490872615147
    0.616161616161616 -0.933058100187741
    0.636363636363636 -0.953887000909223
    0.656565656565657 -0.966212539199406
    0.676767676767677 -0.969246895333215
    0.696969696969697 -0.962179465463677
    0.717171717171717 -0.944176861650733
    0.737373737373737 -0.914382911889188
    0.757575757575758 -0.871918660126886
    0.777777777777778 -0.815882366263781
    0.797979797979798 -0.745349506125103
    0.818181818181818 -0.659372771408446
    0.838383838383838 -0.556982069615526
    0.858585858585859 -0.437184523993491
    0.878787878787879 -0.298964473523944
    0.898989898989899 -0.141283473001539
    0.919191919191919 0.0369197067777947
    0.939393939393939 0.236729078773478
    0.95959595959596 0.459251439626163
    0.97979797979798 0.705616370308246
    1 0.976976238642674
    };
    \addplot [forestgreen]
    table {%
    -1 0.374299097805832
    -0.97979797979798 0.193098863801124
    -0.95959595959596 0.0333753608510691
    -0.939393939393939 -0.106036267779684
    -0.919191919191919 -0.226275027504499
    -0.898989898989899 -0.328454096197578
    -0.878787878787879 -0.413660830710654
    -0.858585858585859 -0.482956766549582
    -0.838383838383838 -0.537377615817217
    -0.818181818181818 -0.577933265526473
    -0.797979797979798 -0.605607776835561
    -0.777777777777778 -0.621359385068201
    -0.757575757575758 -0.626120500169121
    -0.737373737373737 -0.620797707266143
    -0.717171717171717 -0.606271767120371
    -0.696969696969697 -0.583397616366614
    -0.676767676767677 -0.553004367540862
    -0.656565656565657 -0.515895308949062
    -0.636363636363636 -0.472847904454144
    -0.616161616161616 -0.424613793255133
    -0.595959595959596 -0.371918789713442
    -0.575757575757576 -0.315462883256529
    -0.555555555555556 -0.255920238364955
    -0.535353535353535 -0.193939194629956
    -0.515151515151515 -0.130142266857011
    -0.494949494949495 -0.06512614518664
    -0.474747474747475 0.000538304794252235
    -0.454545454545454 0.0663060419707421
    -0.434343434343434 0.1316578496594
    -0.414141414141414 0.196100335611253
    -0.393939393939394 0.259165932052541
    -0.373737373737374 0.320412895751851
    -0.353535353535353 0.379425308099267
    -0.333333333333333 0.435813075182878
    -0.313131313131313 0.489211927850107
    -0.292929292929293 0.539283421745098
    -0.272727272727273 0.585714937318085
    -0.252525252525252 0.628219679807466
    -0.232323232323232 0.666536679199462
    -0.212121212121212 0.700430790173333
    -0.191919191919192 0.729692692041705
    -0.171717171717172 0.754138888695644
    -0.151515151515151 0.773611708562786
    -0.131313131313131 0.787979304584394
    -0.111111111111111 0.797135654214062
    -0.0909090909090908 0.801000559437447
    -0.0707070707070706 0.799519646809307
    -0.0505050505050504 0.79266436750168
    -0.0303030303030303 0.780431997355582
    -0.0101010101010101 0.76284563692824
    0.0101010101010102 0.739954211528679
    0.0303030303030305 0.711832471236289
    0.0505050505050506 0.678580990899535
    0.0707070707070707 0.640326170114911
    0.0909090909090911 0.597220233189162
    0.111111111111111 0.549441229090316
    0.131313131313131 0.497193031394803
    0.151515151515152 0.440705338238698
    0.171717171717172 0.380233672280685
    0.191919191919192 0.316059380682815
    0.212121212121212 0.248489635112663
    0.232323232323232 0.177857431767305
    0.252525252525253 0.104521591416235
    0.272727272727273 0.0288667594571697
    0.292929292929293 -0.0486965940236644
    0.313131313131313 -0.127732174196487
    0.333333333333333 -0.207777861447682
    0.353535353535354 -0.288345711362127
    0.373737373737374 -0.368921954732875
    0.393939393939394 -0.44896699759861
    0.414141414141414 -0.527915421304592
    0.434343434343434 -0.605175982578005
    0.454545454545455 -0.680131613605018
    0.474747474747475 -0.752139422094772
    0.494949494949495 -0.820530691315975
    0.515151515151515 -0.884610880094923
    0.535353535353535 -0.943659622769658
    0.555555555555556 -0.99693072910314
    0.575757575757576 -1.04365218416755
    0.595959595959596 -1.08302614822064
    0.616161616161616 -1.11422895660158
    0.636363636363636 -1.13641111967537
    0.656565656565657 -1.14869732285071
    0.676767676767677 -1.1501864266839
    0.696969696969697 -1.13995146706216
    0.717171717171717 -1.11703965543521
    0.737373737373737 -1.08047237903877
    0.757575757575758 -1.02924520103493
    0.777777777777778 -0.962327860491799
    0.797979797979798 -0.878664272148219
    0.818181818181818 -0.777172525968392
    0.838383838383838 -0.656744886587608
    0.858585858585859 -0.516247792872484
    0.878787878787879 -0.354521857929962
    0.898989898989899 -0.170381869918348
    0.919191919191919 0.0373832062057354
    0.939393939393939 0.270010226575623
    0.95959595959596 0.528761868091106
    0.97979797979798 0.81492663509092
    1 1.12981888363405
    };
    \addplot [crimson]
    table {%
    -1 0.367441864585245
    -0.97979797979798 0.19132149871054
    -0.95959595959596 0.0361450860282732
    -0.939393939393939 -0.0992252887395451
    -0.919191919191919 -0.215902272303634
    -0.898989898989899 -0.31497325574024
    -0.878787878787879 -0.397500377912792
    -0.858585858585859 -0.464520525184155
    -0.838383838383838 -0.517045330235942
    -0.818181818181818 -0.556061171135868
    -0.797979797979798 -0.582529170935533
    -0.777777777777778 -0.597385197705674
    -0.757575757575758 -0.601539864805602
    -0.737373737373737 -0.595878531201372
    -0.717171717171717 -0.581261301712469
    -0.696969696969697 -0.558523027135832
    -0.676767676767677 -0.528473304249101
    -0.656565656565657 -0.491896475726369
    -0.636363636363636 -0.449551630011274
    -0.616161616161616 -0.402172601189396
    -0.595959595959596 -0.35046796889051
    -0.575757575757576 -0.295121058236696
    -0.555555555555556 -0.236789939838526
    -0.535353535353535 -0.176107429830978
    -0.515151515151515 -0.113681089934434
    -0.494949494949495 -0.0500932275241012
    -0.474747474747475 0.0140991043072718
    -0.454545454545454 0.0783641067045849
    -0.434343434343434 0.142195235029488
    -0.414141414141414 0.205111198864161
    -0.393939393939394 0.266655962036069
    -0.373737373737374 0.326398742656825
    -0.353535353535353 0.383934013166838
    -0.333333333333333 0.438881500377398
    -0.313131313131313 0.490886185503277
    -0.292929292929293 0.539618304181189
    -0.272727272727273 0.584773346472196
    -0.252525252525252 0.626072056848895
    -0.232323232323232 0.66326043417053
    -0.212121212121212 0.69610973165085
    -0.191919191919192 0.724416456824264
    -0.171717171717172 0.748002371515772
    -0.151515151515151 0.766714491819227
    -0.131313131313131 0.780425088086974
    -0.111111111111111 0.789031684932045
    -0.0909090909090908 0.792457061242142
    -0.0707070707070706 0.790649250202904
    -0.0505050505050504 0.783581539326639
    -0.0303030303030303 0.77125247048197
    -0.0101010101010101 0.753685839919809
    0.0101010101010102 0.730930698291653
    0.0303030303030305 0.703061350657421
    0.0505050505050506 0.670177356481553
    0.0707070707070707 0.632403529617893
    0.0909090909090911 0.589889938285559
    0.111111111111111 0.542811905039363
    0.131313131313131 0.491370006739277
    0.151515151515152 0.435790074523714
    0.171717171717172 0.376323193790925
    0.191919191919192 0.313245704191798
    0.212121212121212 0.246859199635705
    0.232323232323232 0.17749052830907
    0.252525252525253 0.105491792704385
    0.272727272727273 0.0312403496555221
    0.292929292929293 -0.0448611896260633
    0.313131313131313 -0.12238495952024
    0.333333333333333 -0.200877839977869
    0.353535353535354 -0.279861456515644
    0.373737373737374 -0.358832180228372
    0.393939393939394 -0.437261127818231
    0.414141414141414 -0.514594161637535
    0.434343434343434 -0.59025188973865
    0.454545454545455 -0.663629665922649
    0.474747474747475 -0.73409758977719
    0.494949494949495 -0.801000506694745
    0.515151515151515 -0.863658007864594
    0.535353535353535 -0.921364430235982
    0.555555555555556 -0.973388856455252
    0.575757575757576 -1.01897511478565
    0.595959595959596 -1.05734177902417
    0.616161616161616 -1.0876821684336
    0.636363636363636 -1.10916434770897
    0.656565656565657 -1.12093112699432
    0.676767676767677 -1.12210006195772
    0.696969696969697 -1.1117634539196
    0.717171717171717 -1.08898835001381
    0.737373737373737 -1.05281654334404
    0.757575757575758 -1.00226457308618
    0.777777777777778 -0.936323724484975
    0.797979797979798 -0.853960028707706
    0.818181818181818 -0.754114262554411
    0.838383838383838 -0.635701948084864
    0.858585858585859 -0.497613352300298
    0.878787878787879 -0.338713487090075
    0.898989898989899 -0.157842109671367
    0.919191919191919 0.0461862763760282
    0.939393939393939 0.274582419798227
    0.95959595959596 0.528582321351509
    0.97979797979798 0.809447237605468
    1 1.11846369527124
    };
    \addplot [mediumpurple]
    table {%
    -1 0.37967880060242
    -0.97979797979798 0.196737291367453
    -0.95959595959596 0.0357485669770723
    -0.939393939393939 -0.104567551504342
    -0.919191919191919 -0.22544224661186
    -0.898989898989899 -0.328061208857748
    -0.878787878787879 -0.413567744929272
    -0.858585858585859 -0.483065530177239
    -0.838383838383838 -0.537621038163486
    -0.818181818181818 -0.578265675151122
    -0.797979797979798 -0.605997644312406
    -0.777777777777778 -0.621783562388248
    -0.757575757575758 -0.626559850095779
    -0.737373737373737 -0.621233916453434
    -0.717171717171717 -0.606685156202387
    -0.696969696969697 -0.583765778554211
    -0.676767676767677 -0.55330148454307
    -0.656565656565657 -0.516092009292975
    -0.636363636363636 -0.472911544529558
    -0.616161616161616 -0.42450905568197
    -0.595959595959596 -0.371608506946288
    -0.575757575757576 -0.314909006728416
    -0.555555555555556 -0.255084884960394
    -0.535353535353535 -0.192785712894525
    -0.515151515151515 -0.128636275127421
    -0.494949494949495 -0.0632365027910122
    -0.474747474747475 0.00283862393147737
    -0.454545454545454 0.0690391965519085
    -0.434343434343434 0.134840515587388
    -0.414141414141414 0.199743238420835
    -0.393939393939394 0.263273532356794
    -0.373737373737374 0.324983228149763
    -0.353535353535353 0.384449969889659
    -0.333333333333333 0.441277357711184
    -0.313131313131313 0.495095080350471
    -0.292929292929293 0.545559035102607
    -0.272727272727273 0.592351433236494
    -0.252525252525252 0.635180889398146
    -0.232323232323232 0.673782493978965
    -0.212121212121212 0.707917867841288
    -0.191919191919192 0.737375199179024
    -0.171717171717172 0.761969262646553
    -0.151515151515151 0.781541421214224
    -0.131313131313131 0.795959611504277
    -0.111111111111111 0.805118313627184
    -0.0909090909090908 0.80893850677593
    -0.0707070707070706 0.80736761204514
    -0.0505050505050504 0.800379424123744
    -0.0303030303030303 0.787974033664344
    -0.0101010101010101 0.770177742259917
    0.0101010101010102 0.747042972058851
    0.0303030303030305 0.718648172122529
    0.0505050505050506 0.685097723675302
    0.0707070707070707 0.646521846414458
    0.0909090909090911 0.603076508037075
    0.111111111111111 0.554943339101061
    0.131313131313131 0.502329555268742
    0.151515151515152 0.445467888882845
    0.171717171717172 0.384616531696352
    0.191919191919192 0.320059090419592
    0.212121212121212 0.252104556560306
    0.232323232323232 0.181087291815499
    0.252525252525253 0.107367030028378
    0.272727272727273 0.0313288964499311
    0.292929292929293 -0.0466165552565309
    0.313131313131313 -0.126033288157925
    0.333333333333333 -0.206459709586091
    0.353535353535354 -0.287408581691364
    0.373737373737374 -0.368366916050019
    0.393939393939394 -0.448795853796001
    0.414141414141414 -0.528130533210448
    0.434343434343434 -0.60577994719416
    0.454545454545455 -0.681126793569402
    0.474747474747475 -0.753527321709078
    0.494949494949495 -0.822311179574254
    0.515151515151515 -0.886781265855676
    0.535353535353535 -0.946213592561256
    0.555555555555556 -0.999857164069
    0.575757575757576 -1.04693387937203
    0.595959595959596 -1.08663846497757
    0.616161616161616 -1.1181384466825
    0.636363636363636 -1.14057416923187
    0.656565656565657 -1.15305887367121
    0.676767676767677 -1.1546788430278
    0.696969696969697 -1.14449362779951
    0.717171717171717 -1.12153636359583
    0.737373737373737 -1.08481419416918
    0.757575757575758 -1.03330881400411
    0.777777777777778 -0.965977145608905
    0.797979797979798 -0.881752167690864
    0.818181818181818 -0.779543911503324
    0.838383838383838 -0.658240643833175
    0.858585858585859 -0.516710256337222
    0.878787878787879 -0.35380188219086
    0.898989898989899 -0.168347762187379
    0.919191919191919 0.0408346166537981
    0.939393939393939 0.274940086540748
    0.95959595959596 0.53517304563967
    0.97979797979798 0.822744365667522
    1 1.13886794507319
    };
    \end{axis}
\end{tikzpicture}
    

==> assets/sandbox/regression.tex <==
\begin{tikzpicture}

    \definecolor{crimson_}{RGB}{214,39,40}
    \definecolor{darkgray_}{RGB}{176,176,176}
    \definecolor{darkorange_}{RGB}{255,127,14}
    \definecolor{forestgreen_}{RGB}{44,160,44}
    \definecolor{mediumpurple_}{RGB}{148,103,189}
    \definecolor{steelblue_}{RGB}{31,119,180}
    
    \begin{axis}[
        numeric axis,
        width=0.7\columnwidth,
        height=0.4\columnwidth,
        xlabel={$X$},
        ylabel={$Y$},
        xmin=-1, xmax=1,
        ymin=-2, ymax=2,
        crimson/.style={crimson_},
        darkgray/.style={darkgray_, densely dashed},
        darkorange/.style={darkorange_, dash dot},
        forestgreen/.style={forestgreen_, dashed},
        mediumpurple/.style={mediumpurple_, dotted},
        steelblue/.style={steelblue_, thick},
        legend style={at={(axis cs: 1, 2)}, anchor=north west, draw=none, yshift=0pt, xshift=6pt},
        legend cell align={left},
    ]
        \addlegendimage{steelblue}
        \addlegendentry{TRUE};
        \addlegendimage{darkorange}
        \addlegendentry{SAA};
        \addlegendimage{forestgreen}
        \addlegendentry{CVAR};
        \addlegendimage{crimson}
        \addlegendentry{KL};
        \addlegendimage{mediumpurple}
        \addlegendentry{TV};
    \addplot [draw=steelblue_, fill=steelblue_, mark=*, only marks, mark options={mark size=1pt, line width=0pt}]
    table{%
    x  y
    -0.543166182581587 -0.186439021733187
    -0.432104771489604 0.0308442977855478
    0.726162628497975 -1.50338914633486
    -0.434105075042275 0.0261961360724023
    0.715094085483988 -1.17683624265015
    0.16481612752855 0.421962097245791
    -0.086395073130481 1.0191517877377
    0.960604840561078 0.753690245809822
    -0.215895483786743 0.810975608444219
    0.656624362854402 -1.4061217161301
    -0.754778321812374 -0.817913533887828
    0.765150534195686 -1.0932957403547
    0.143022866884548 0.288495071307838
    -0.603235829669007 -0.360577334406098
    0.531203462364422 -1.03792982238258
    -0.747694763211481 -0.468299561899551
    -0.578216529780555 -0.168805911381481
    -0.652657591813641 -0.579135702603773
    -0.37395195156126 0.227134901888414
    0.465578114554053 -1.04649787822397
    -0.422555017728667 0.081403975075059
    -0.301567597977295 0.707169506207746
    -0.592960845848694 -0.403535120168605
    0.712889170958056 -1.44011748733879
    0.743720587981869 -1.27107794090422
    0.350131019657781 -0.401010268721278
    0.876957366972021 -0.112637203415097
    0.169588247914107 0.263865013196714
    0.517954974565785 -1.23468037322038
    0.661681581309915 -1.46633077530077
    0.127433231504519 0.370749741864243
    0.101719832355051 0.669341822209838
    0.376539022813597 -0.624808799718859
    0.9327774029309 0.59188392999949
    -0.32274959375947 0.711784654749942
    0.667356087426788 -1.29124845882205
    0.237059280706068 -0.0562099439344378
    0.229767777199406 0.0437313969142713
    -0.56802203298394 -0.315052239095855
    -0.330805131508898 0.317501535506178
    -0.434311621473719 0.0533249617422682
    -0.604083632534133 -0.550460503807635
    -0.657112551558907 -0.76777675653173
    -0.600567171770596 -0.258698957920366
    0.875047644076749 -0.365424160728532
    0.098605554312017 0.624870432297143
    0.345644360173752 -0.385198169024062
    -0.529212343562386 -0.182449030461903
    -0.863956353569865 -0.352402360987545
    0.720755567479581 -1.30723888296557
    };
    \addplot [steelblue]
    table {%
    -1 0.7
    -0.97979797979798 0.465308521321049
    -0.95959595959596 0.257230386580514
    -0.939393939393939 0.0743294873773215
    -0.919191919191919 -0.0847983045442793
    -0.898989898989899 -0.221525137294709
    -0.878787878787879 -0.337191178839063
    -0.858585858585859 -0.433104616997108
    -0.838383838383838 -0.510541659443287
    -0.818181818181818 -0.570746533706714
    -0.797979797979798 -0.614931487171178
    -0.777777777777778 -0.644276787075141
    -0.757575757575758 -0.659930720511738
    -0.737373737373737 -0.663009594428775
    -0.717171717171717 -0.654597735628737
    -0.696969696969697 -0.635747490768778
    -0.676767676767677 -0.607479226360726
    -0.656565656565657 -0.570781328771082
    -0.636363636363636 -0.526610204221023
    -0.616161616161616 -0.475890278786396
    -0.595959595959596 -0.419513998397724
    -0.575757575757576 -0.358341828840201
    -0.555555555555556 -0.293202255753696
    -0.535353535353535 -0.224891784632751
    -0.515151515151515 -0.154174940826581
    -0.494949494949495 -0.0817842695390749
    -0.474747474747475 -0.0084203358287942
    -0.454545454545454 0.0652482753910254
    -0.434343434343434 0.138584959352476
    -0.414141414141414 0.210985091432974
    -0.393939393939394 0.281876027155266
    -0.373737373737374 0.350717102187422
    -0.353535353535353 0.416999632342841
    -0.333333333333333 0.480246913580247
    -0.313131313131313 0.540014222003691
    -0.292929292929293 0.595888813862552
    -0.272727272727273 0.647489925551533
    -0.252525252525252 0.694468773610667
    -0.232323232323232 0.736508554725311
    -0.212121212121212 0.773324445726149
    -0.191919191919192 0.804663603589193
    -0.171717171717172 0.83030516543578
    -0.151515151515151 0.850060248532575
    -0.131313131313131 0.86377195029157
    -0.111111111111111 0.871315348270081
    -0.0909090909090908 0.872597500170753
    -0.0707070707070706 0.867557443841558
    -0.0505050505050504 0.856166197275793
    -0.0303030303030303 0.838426758612083
    -0.0101010101010101 0.814374106134378
    0.0101010101010102 0.784075198271956
    0.0303030303030305 0.747628973599421
    0.0505050505050506 0.705166350836706
    0.0707070707070707 0.656850228849066
    0.0909090909090911 0.602875486647087
    0.111111111111111 0.543468983386679
    0.131313131313131 0.478889558369079
    0.151515151515152 0.409428031040853
    0.171717171717172 0.335407200993891
    0.191919191919192 0.25718184796541
    0.212121212121212 0.175138731837955
    0.232323232323232 0.0896965926393961
    0.252525252525253 0.00130615054293193
    0.272727272727273 -0.0895498941329154
    0.292929292929293 -0.182356860924293
    0.313131313131313 -0.276568089222024
    0.333333333333333 -0.371604938271606
    0.353535353535354 -0.466856787173205
    0.373737373737374 -0.561681034881668
    0.393939393939394 -0.655403100206506
    0.414141414141414 -0.747316421811913
    0.434343434343434 -0.836682458216749
    0.454545454545455 -0.92273068779455
    0.474747474747475 -1.00465860877353
    0.494949494949495 -1.08163173923656
    0.515151515151515 -1.15278361712121
    0.535353535353535 -1.2172158002197
    0.555555555555556 -1.27399786617894
    0.575757575757576 -1.3221674125005
    0.595959595959596 -1.36073005654063
    0.616161616161616 -1.38865943551025
    0.636363636363636 -1.40489720647497
    0.656565656565657 -1.40835304635504
    0.676767676767677 -1.39790465192542
    0.696969696969697 -1.37239773981572
    0.717171717171717 -1.33064604651023
    0.737373737373737 -1.27143132834791
    0.757575757575758 -1.19350336152239
    0.777777777777778 -1.095579942082
    0.797979797979798 -0.976346885929703
    0.818181818181818 -0.834458028823167
    0.838383838383838 -0.668535226374717
    0.858585858585859 -0.477168354051354
    0.878787878787879 -0.25891530717476
    0.898989898989899 -0.0123020009212788
    0.919191919191919 0.26417762967806
    0.939393939393939 0.572061629737563
    0.95959595959596 0.912920024516866
    0.97979797979798 1.28835481942092
    1 1.7
    };
    \addplot [darkorange]
    table {%
    -1 0.383398179887586
    -0.97979797979798 0.217074146027678
    -0.95959595959596 0.0700484566224887
    -0.939393939393939 -0.0587138006362166
    -0.919191919191919 -0.170224751274808
    -0.898989898989899 -0.265473736458705
    -0.878787878787879 -0.345427313631317
    -0.858585858585859 -0.411029256457986
    -0.838383838383838 -0.463200554603054
    -0.818181818181818 -0.502839413554184
    -0.797979797979798 -0.53082125454698
    -0.777777777777778 -0.547998714572337
    -0.757575757575758 -0.555201646428184
    -0.737373737373737 -0.55323711878051
    -0.717171717171717 -0.542889416210877
    -0.696969696969697 -0.524920039240593
    -0.676767676767677 -0.500067704331796
    -0.656565656565657 -0.469048343871681
    -0.636363636363636 -0.432555106148336
    -0.616161616161616 -0.391258355326196
    -0.595959595959596 -0.345805671426971
    -0.575757575757576 -0.296821850319203
    -0.555555555555556 -0.244908903716978
    -0.535353535353535 -0.1906460591863
    -0.515151515151515 -0.134589760156426
    -0.494949494949495 -0.0772736659330063
    -0.474747474747475 -0.0192086517101667
    -0.454545454545454 0.0391171914206489
    -0.434343434343434 0.0972385564662737
    -0.414141414141414 0.154712920532074
    -0.393939393939394 0.211120544826237
    -0.373737373737374 0.266064474666842
    -0.353535353535353 0.319170539490177
    -0.333333333333333 0.370087352858742
    -0.313131313131313 0.418486312467596
    -0.292929292929293 0.464061600148147
    -0.272727272727273 0.506530181868975
    -0.252525252525252 0.545631807733786
    -0.232323232323232 0.58112901197704
    -0.212121212121212 0.612807112958124
    -0.191919191919192 0.64047421315508
    -0.171717171717172 0.663961199158919
    -0.151515151515151 0.683121741669379
    -0.131313131313131 0.697832295492732
    -0.111111111111111 0.707992099541888
    -0.0909090909090908 0.713523176838708
    -0.0707070707070706 0.714370334518092
    -0.0505050505050504 0.710501163833161
    -0.0303030303030303 0.70190604016072
    -0.0101010101010101 0.68859812300614
    0.0101010101010102 0.670613356006928
    0.0303030303030305 0.648010466934416
    0.0505050505050506 0.620870967693335
    0.0707070707070707 0.589299154319298
    0.0909090909090911 0.553422106974576
    0.111111111111111 0.513389689942798
    0.131313131313131 0.469374551623343
    0.151515151515152 0.421572124526345
    0.171717171717172 0.370200625269048
    0.191919191919192 0.315501054574182
    0.212121212121212 0.257737197270669
    0.232323232323232 0.19719562229665
    0.252525252525253 0.134185682704465
    0.272727272727273 0.0690395156668595
    0.292929292929293 0.00211204248348421
    0.313131313131313 -0.0662190314134019
    0.333333333333333 -0.135553216455042
    0.353535353535354 -0.205467238934918
    0.373737373737374 -0.275515041010575
    0.393939393939394 -0.345227780708464
    0.414141414141414 -0.414113831931253
    0.434343434343434 -0.481658784466494
    0.454545454545455 -0.54732544399517
    0.474747474747475 -0.610553832098438
    0.494949494949495 -0.670761186260972
    0.515151515151515 -0.727341959869725
    0.535353535353535 -0.779667822207595
    0.555555555555556 -0.827087658442489
    0.575757575757576 -0.868927569613269
    0.595959595959596 -0.904490872615147
    0.616161616161616 -0.933058100187741
    0.636363636363636 -0.953887000909223
    0.656565656565657 -0.966212539199406
    0.676767676767677 -0.969246895333215
    0.696969696969697 -0.962179465463677
    0.717171717171717 -0.944176861650733
    0.737373737373737 -0.914382911889188
    0.757575757575758 -0.871918660126886
    0.777777777777778 -0.815882366263781
    0.797979797979798 -0.745349506125103
    0.818181818181818 -0.659372771408446
    0.838383838383838 -0.556982069615526
    0.858585858585859 -0.437184523993491
    0.878787878787879 -0.298964473523944
    0.898989898989899 -0.141283473001539
    0.919191919191919 0.0369197067777947
    0.939393939393939 0.236729078773478
    0.95959595959596 0.459251439626163
    0.97979797979798 0.705616370308246
    1 0.976976238642674
    };
    \addplot [forestgreen]
    table {%
    -1 0.374299097805832
    -0.97979797979798 0.193098863801124
    -0.95959595959596 0.0333753608510691
    -0.939393939393939 -0.106036267779684
    -0.919191919191919 -0.226275027504499
    -0.898989898989899 -0.328454096197578
    -0.878787878787879 -0.413660830710654
    -0.858585858585859 -0.482956766549582
    -0.838383838383838 -0.537377615817217
    -0.818181818181818 -0.577933265526473
    -0.797979797979798 -0.605607776835561
    -0.777777777777778 -0.621359385068201
    -0.757575757575758 -0.626120500169121
    -0.737373737373737 -0.620797707266143
    -0.717171717171717 -0.606271767120371
    -0.696969696969697 -0.583397616366614
    -0.676767676767677 -0.553004367540862
    -0.656565656565657 -0.515895308949062
    -0.636363636363636 -0.472847904454144
    -0.616161616161616 -0.424613793255133
    -0.595959595959596 -0.371918789713442
    -0.575757575757576 -0.315462883256529
    -0.555555555555556 -0.255920238364955
    -0.535353535353535 -0.193939194629956
    -0.515151515151515 -0.130142266857011
    -0.494949494949495 -0.06512614518664
    -0.474747474747475 0.000538304794252235
    -0.454545454545454 0.0663060419707421
    -0.434343434343434 0.1316578496594
    -0.414141414141414 0.196100335611253
    -0.393939393939394 0.259165932052541
    -0.373737373737374 0.320412895751851
    -0.353535353535353 0.379425308099267
    -0.333333333333333 0.435813075182878
    -0.313131313131313 0.489211927850107
    -0.292929292929293 0.539283421745098
    -0.272727272727273 0.585714937318085
    -0.252525252525252 0.628219679807466
    -0.232323232323232 0.666536679199462
    -0.212121212121212 0.700430790173333
    -0.191919191919192 0.729692692041705
    -0.171717171717172 0.754138888695644
    -0.151515151515151 0.773611708562786
    -0.131313131313131 0.787979304584394
    -0.111111111111111 0.797135654214062
    -0.0909090909090908 0.801000559437447
    -0.0707070707070706 0.799519646809307
    -0.0505050505050504 0.79266436750168
    -0.0303030303030303 0.780431997355582
    -0.0101010101010101 0.76284563692824
    0.0101010101010102 0.739954211528679
    0.0303030303030305 0.711832471236289
    0.0505050505050506 0.678580990899535
    0.0707070707070707 0.640326170114911
    0.0909090909090911 0.597220233189162
    0.111111111111111 0.549441229090316
    0.131313131313131 0.497193031394803
    0.151515151515152 0.440705338238698
    0.171717171717172 0.380233672280685
    0.191919191919192 0.316059380682815
    0.212121212121212 0.248489635112663
    0.232323232323232 0.177857431767305
    0.252525252525253 0.104521591416235
    0.272727272727273 0.0288667594571697
    0.292929292929293 -0.0486965940236644
    0.313131313131313 -0.127732174196487
    0.333333333333333 -0.207777861447682
    0.353535353535354 -0.288345711362127
    0.373737373737374 -0.368921954732875
    0.393939393939394 -0.44896699759861
    0.414141414141414 -0.527915421304592
    0.434343434343434 -0.605175982578005
    0.454545454545455 -0.680131613605018
    0.474747474747475 -0.752139422094772
    0.494949494949495 -0.820530691315975
    0.515151515151515 -0.884610880094923
    0.535353535353535 -0.943659622769658
    0.555555555555556 -0.99693072910314
    0.575757575757576 -1.04365218416755
    0.595959595959596 -1.08302614822064
    0.616161616161616 -1.11422895660158
    0.636363636363636 -1.13641111967537
    0.656565656565657 -1.14869732285071
    0.676767676767677 -1.1501864266839
    0.696969696969697 -1.13995146706216
    0.717171717171717 -1.11703965543521
    0.737373737373737 -1.08047237903877
    0.757575757575758 -1.02924520103493
    0.777777777777778 -0.962327860491799
    0.797979797979798 -0.878664272148219
    0.818181818181818 -0.777172525968392
    0.838383838383838 -0.656744886587608
    0.858585858585859 -0.516247792872484
    0.878787878787879 -0.354521857929962
    0.898989898989899 -0.170381869918348
    0.919191919191919 0.0373832062057354
    0.939393939393939 0.270010226575623
    0.95959595959596 0.528761868091106
    0.97979797979798 0.81492663509092
    1 1.12981888363405
    };
    \addplot [crimson]
    table {%
    -1 0.367441864585245
    -0.97979797979798 0.19132149871054
    -0.95959595959596 0.0361450860282732
    -0.939393939393939 -0.0992252887395451
    -0.919191919191919 -0.215902272303634
    -0.898989898989899 -0.31497325574024
    -0.878787878787879 -0.397500377912792
    -0.858585858585859 -0.464520525184155
    -0.838383838383838 -0.517045330235942
    -0.818181818181818 -0.556061171135868
    -0.797979797979798 -0.582529170935533
    -0.777777777777778 -0.597385197705674
    -0.757575757575758 -0.601539864805602
    -0.737373737373737 -0.595878531201372
    -0.717171717171717 -0.581261301712469
    -0.696969696969697 -0.558523027135832
    -0.676767676767677 -0.528473304249101
    -0.656565656565657 -0.491896475726369
    -0.636363636363636 -0.449551630011274
    -0.616161616161616 -0.402172601189396
    -0.595959595959596 -0.35046796889051
    -0.575757575757576 -0.295121058236696
    -0.555555555555556 -0.236789939838526
    -0.535353535353535 -0.176107429830978
    -0.515151515151515 -0.113681089934434
    -0.494949494949495 -0.0500932275241012
    -0.474747474747475 0.0140991043072718
    -0.454545454545454 0.0783641067045849
    -0.434343434343434 0.142195235029488
    -0.414141414141414 0.205111198864161
    -0.393939393939394 0.266655962036069
    -0.373737373737374 0.326398742656825
    -0.353535353535353 0.383934013166838
    -0.333333333333333 0.438881500377398
    -0.313131313131313 0.490886185503277
    -0.292929292929293 0.539618304181189
    -0.272727272727273 0.584773346472196
    -0.252525252525252 0.626072056848895
    -0.232323232323232 0.66326043417053
    -0.212121212121212 0.69610973165085
    -0.191919191919192 0.724416456824264
    -0.171717171717172 0.748002371515772
    -0.151515151515151 0.766714491819227
    -0.131313131313131 0.780425088086974
    -0.111111111111111 0.789031684932045
    -0.0909090909090908 0.792457061242142
    -0.0707070707070706 0.790649250202904
    -0.0505050505050504 0.783581539326639
    -0.0303030303030303 0.77125247048197
    -0.0101010101010101 0.753685839919809
    0.0101010101010102 0.730930698291653
    0.0303030303030305 0.703061350657421
    0.0505050505050506 0.670177356481553
    0.0707070707070707 0.632403529617893
    0.0909090909090911 0.589889938285559
    0.111111111111111 0.542811905039363
    0.131313131313131 0.491370006739277
    0.151515151515152 0.435790074523714
    0.171717171717172 0.376323193790925
    0.191919191919192 0.313245704191798
    0.212121212121212 0.246859199635705
    0.232323232323232 0.17749052830907
    0.252525252525253 0.105491792704385
    0.272727272727273 0.0312403496555221
    0.292929292929293 -0.0448611896260633
    0.313131313131313 -0.12238495952024
    0.333333333333333 -0.200877839977869
    0.353535353535354 -0.279861456515644
    0.373737373737374 -0.358832180228372
    0.393939393939394 -0.437261127818231
    0.414141414141414 -0.514594161637535
    0.434343434343434 -0.59025188973865
    0.454545454545455 -0.663629665922649
    0.474747474747475 -0.73409758977719
    0.494949494949495 -0.801000506694745
    0.515151515151515 -0.863658007864594
    0.535353535353535 -0.921364430235982
    0.555555555555556 -0.973388856455252
    0.575757575757576 -1.01897511478565
    0.595959595959596 -1.05734177902417
    0.616161616161616 -1.0876821684336
    0.636363636363636 -1.10916434770897
    0.656565656565657 -1.12093112699432
    0.676767676767677 -1.12210006195772
    0.696969696969697 -1.1117634539196
    0.717171717171717 -1.08898835001381
    0.737373737373737 -1.05281654334404
    0.757575757575758 -1.00226457308618
    0.777777777777778 -0.936323724484975
    0.797979797979798 -0.853960028707706
    0.818181818181818 -0.754114262554411
    0.838383838383838 -0.635701948084864
    0.858585858585859 -0.497613352300298
    0.878787878787879 -0.338713487090075
    0.898989898989899 -0.157842109671367
    0.919191919191919 0.0461862763760282
    0.939393939393939 0.274582419798227
    0.95959595959596 0.528582321351509
    0.97979797979798 0.809447237605468
    1 1.11846369527124
    };
    \addplot [mediumpurple]
    table {%
    -1 0.37967880060242
    -0.97979797979798 0.196737291367453
    -0.95959595959596 0.0357485669770723
    -0.939393939393939 -0.104567551504342
    -0.919191919191919 -0.22544224661186
    -0.898989898989899 -0.328061208857748
    -0.878787878787879 -0.413567744929272
    -0.858585858585859 -0.483065530177239
    -0.838383838383838 -0.537621038163486
    -0.818181818181818 -0.578265675151122
    -0.797979797979798 -0.605997644312406
    -0.777777777777778 -0.621783562388248
    -0.757575757575758 -0.626559850095779
    -0.737373737373737 -0.621233916453434
    -0.717171717171717 -0.606685156202387
    -0.696969696969697 -0.583765778554211
    -0.676767676767677 -0.55330148454307
    -0.656565656565657 -0.516092009292975
    -0.636363636363636 -0.472911544529558
    -0.616161616161616 -0.42450905568197
    -0.595959595959596 -0.371608506946288
    -0.575757575757576 -0.314909006728416
    -0.555555555555556 -0.255084884960394
    -0.535353535353535 -0.192785712894525
    -0.515151515151515 -0.128636275127421
    -0.494949494949495 -0.0632365027910122
    -0.474747474747475 0.00283862393147737
    -0.454545454545454 0.0690391965519085
    -0.434343434343434 0.134840515587388
    -0.414141414141414 0.199743238420835
    -0.393939393939394 0.263273532356794
    -0.373737373737374 0.324983228149763
    -0.353535353535353 0.384449969889659
    -0.333333333333333 0.441277357711184
    -0.313131313131313 0.495095080350471
    -0.292929292929293 0.545559035102607
    -0.272727272727273 0.592351433236494
    -0.252525252525252 0.635180889398146
    -0.232323232323232 0.673782493978965
    -0.212121212121212 0.707917867841288
    -0.191919191919192 0.737375199179024
    -0.171717171717172 0.761969262646553
    -0.151515151515151 0.781541421214224
    -0.131313131313131 0.795959611504277
    -0.111111111111111 0.805118313627184
    -0.0909090909090908 0.80893850677593
    -0.0707070707070706 0.80736761204514
    -0.0505050505050504 0.800379424123744
    -0.0303030303030303 0.787974033664344
    -0.0101010101010101 0.770177742259917
    0.0101010101010102 0.747042972058851
    0.0303030303030305 0.718648172122529
    0.0505050505050506 0.685097723675302
    0.0707070707070707 0.646521846414458
    0.0909090909090911 0.603076508037075
    0.111111111111111 0.554943339101061
    0.131313131313131 0.502329555268742
    0.151515151515152 0.445467888882845
    0.171717171717172 0.384616531696352
    0.191919191919192 0.320059090419592
    0.212121212121212 0.252104556560306
    0.232323232323232 0.181087291815499
    0.252525252525253 0.107367030028378
    0.272727272727273 0.0313288964499311
    0.292929292929293 -0.0466165552565309
    0.313131313131313 -0.126033288157925
    0.333333333333333 -0.206459709586091
    0.353535353535354 -0.287408581691364
    0.373737373737374 -0.368366916050019
    0.393939393939394 -0.448795853796001
    0.414141414141414 -0.528130533210448
    0.434343434343434 -0.60577994719416
    0.454545454545455 -0.681126793569402
    0.474747474747475 -0.753527321709078
    0.494949494949495 -0.822311179574254
    0.515151515151515 -0.886781265855676
    0.535353535353535 -0.946213592561256
    0.555555555555556 -0.999857164069
    0.575757575757576 -1.04693387937203
    0.595959595959596 -1.08663846497757
    0.616161616161616 -1.1181384466825
    0.636363636363636 -1.14057416923187
    0.656565656565657 -1.15305887367121
    0.676767676767677 -1.1546788430278
    0.696969696969697 -1.14449362779951
    0.717171717171717 -1.12153636359583
    0.737373737373737 -1.08481419416918
    0.757575757575758 -1.03330881400411
    0.777777777777778 -0.965977145608905
    0.797979797979798 -0.881752167690864
    0.818181818181818 -0.779543911503324
    0.838383838383838 -0.658240643833175
    0.858585858585859 -0.516710256337222
    0.878787878787879 -0.35380188219086
    0.898989898989899 -0.168347762187379
    0.919191919191919 0.0408346166537981
    0.939393939393939 0.274940086540748
    0.95959595959596 0.53517304563967
    0.97979797979798 0.822744365667522
    1 1.13886794507319
    };
    \end{axis}
\end{tikzpicture}
    

==> assets/svm-complexity-old.tex <==
\begin{tikzpicture}
    \definecolor{darkgray176}{RGB}{176,176,176}
    % \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    \colorlet{darkorange25512714}{Maroon}
    
    \begin{axis}[
        numeric axis,
        xmode=log,
        xmin=10, xmax=1000,
        ymin=0, ymax=0.5,
        legend style={at={(axis cs: 1000, 0.6)}, anchor=north east, draw=none, yshift=-6pt, xshift=-6pt},
        legend cell align={left},
        xlabel={$n$},
        ylabel={misclassification rate},
        width=\columnwidth,
        height=0.4\columnwidth,
    ]
        \addlegendimage{steelblue31119180, semithick}
        \addlegendentry{SAA};
        \addlegendimage{darkorange25512714, semithick}
        \addlegendentry{TV};
        \addlegendimage{forestgreen4416044, semithick}
        \addlegendentry{$\bar{\CVAR}$};
        
        \path [fill=steelblue31119180, opacity=0.05]
        (axis cs:10,0.39347)
        --(axis cs:10,0.18885)
        --(axis cs:15,0.19874)
        --(axis cs:23,0.16067)
        --(axis cs:35,0.12376)
        --(axis cs:53,0.11064)
        --(axis cs:81,0.09463)
        --(axis cs:123,0.07884)
        --(axis cs:187,0.07128)
        --(axis cs:284,0.05175)
        --(axis cs:432,0.05331)
        --(axis cs:657,0.04509)
        --(axis cs:1000,0.04217)
        --(axis cs:1000,0.0867)
        --(axis cs:1000,0.0867)
        --(axis cs:657,0.09446)
        --(axis cs:432,0.10888)
        --(axis cs:284,0.11733)
        --(axis cs:187,0.13723)
        --(axis cs:123,0.15004)
        --(axis cs:81,0.17309)
        --(axis cs:53,0.18576)
        --(axis cs:35,0.19851)
        --(axis cs:23,0.24473)
        --(axis cs:15,0.31073)
        --(axis cs:10,0.39347)
        --cycle;

        \path [fill=darkorange25512714, opacity=0.05]
        (axis cs:10,0.39681)
        --(axis cs:10,0.16592)
        --(axis cs:15,0.13697)
        --(axis cs:23,0.10255)
        --(axis cs:35,0.07374)
        --(axis cs:53,0.04261)
        --(axis cs:81,0.03782)
        --(axis cs:123,0.02718)
        --(axis cs:187,0.02711)
        --(axis cs:284,0.0188)
        --(axis cs:432,0.01779)
        --(axis cs:657,0.00834000000000001)
        --(axis cs:1000,0.00788999999999995)
        --(axis cs:1000,0.02727)
        --(axis cs:1000,0.02727)
        --(axis cs:657,0.02489)
        --(axis cs:432,0.04326)
        --(axis cs:284,0.04456)
        --(axis cs:187,0.0468)
        --(axis cs:123,0.06968)
        --(axis cs:81,0.09301)
        --(axis cs:53,0.10511)
        --(axis cs:35,0.13799)
        --(axis cs:23,0.17783)
        --(axis cs:15,0.28749)
        --(axis cs:10,0.39681)
        --cycle;

        \path [fill=forestgreen4416044, opacity=0.05]
        (axis cs:10,0.39681)
        --(axis cs:10,0.16397)
        --(axis cs:15,0.13622)
        --(axis cs:23,0.11745)
        --(axis cs:35,0.07229)
        --(axis cs:53,0.04505)
        --(axis cs:81,0.03645)
        --(axis cs:123,0.02934)
        --(axis cs:187,0.02444)
        --(axis cs:284,0.01676)
        --(axis cs:432,0.01941)
        --(axis cs:657,0.00814000000000004)
        --(axis cs:1000,0.00602999999999998)
        --(axis cs:1000,0.03102)
        --(axis cs:1000,0.03102)
        --(axis cs:657,0.02967)
        --(axis cs:432,0.04194)
        --(axis cs:284,0.0448)
        --(axis cs:187,0.05278)
        --(axis cs:123,0.07226)
        --(axis cs:81,0.09358)
        --(axis cs:53,0.10902)
        --(axis cs:35,0.1427)
        --(axis cs:23,0.18719)
        --(axis cs:15,0.28749)
        --(axis cs:10,0.39681)
        --cycle;

        \addplot [densely dotted, steelblue31119180]
        table {%
            10 0.39347
            15 0.31073
            23 0.24473
            35 0.19851
            53 0.18576
            81 0.17309
            123 0.15004
            187 0.13723
            284 0.11733
            432 0.10888
            657 0.09446
            1000 0.0867
        };
        \addplot [densely dotted, steelblue31119180]
        table {%
            10 0.18885
            15 0.19874
            23 0.16067
            35 0.12376
            53 0.11064
            81 0.09463
            123 0.07884
            187 0.07128
            284 0.05175
            432 0.05331
            657 0.04509
            1000 0.04217
        };
        \addplot [semithick, steelblue31119180]
        table {%
            10 0.27367
            15 0.229525
            23 0.18466
            35 0.17599
            53 0.14294
            81 0.13836
            123 0.112
            187 0.09548
            284 0.08189
            432 0.07852
            657 0.064105
            1000 0.05754
        };

        \addplot [densely dotted, darkorange25512714]
        table {%
            10 0.39681
            15 0.28749
            23 0.17783
            35 0.13799
            53 0.10511
            81 0.09301
            123 0.06968
            187 0.0468
            284 0.04456
            432 0.04326
            657 0.02489
            1000 0.02727
        };
        \addplot [densely dotted, darkorange25512714]
        table {%
            10 0.16592
            15 0.13697
            23 0.10255
            35 0.07374
            53 0.04261
            81 0.03782
            123 0.02718
            187 0.02711
            284 0.0188
            432 0.01779
            657 0.00834000000000001
            1000 0.00788999999999995
        };
        \addplot [semithick, darkorange25512714]
        table {%
            10 0.25324
            15 0.1949
            23 0.138555
            35 0.101055
            53 0.05951
            81 0.06062
            123 0.049055
            187 0.0361
            284 0.031105
            432 0.02943
            657 0.012865
            1000 0.01624
        };

        \addplot [densely dotted, forestgreen4416044]
        table {%
            10 0.39681
            15 0.28749
            23 0.18719
            35 0.1427
            53 0.10902
            81 0.09358
            123 0.07226
            187 0.05278
            284 0.0448
            432 0.04194
            657 0.02967
            1000 0.03102
        };
        \addplot [densely dotted, forestgreen4416044]
        table {%
            10 0.16397
            15 0.13622
            23 0.11745
            35 0.07229
            53 0.04505
            81 0.03645
            123 0.02934
            187 0.02444
            284 0.01676
            432 0.01941
            657 0.00814000000000004
            1000 0.00602999999999998
        };
        \addplot [semithick, forestgreen4416044]
        table {%
            10 0.253105
            15 0.193425
            23 0.14056
            35 0.10357
            53 0.07393
            81 0.052775
            123 0.050305
            187 0.033875
            284 0.030805
            432 0.027845
            657 0.014765
            1000 0.012515
        };
        \end{axis}
    
    \end{tikzpicture}
    

==> assets/svm-complexity.tex <==
\begin{tikzpicture}
    \definecolor{darkorange_}{RGB}{255,127,14}
    \definecolor{forestgreen_}{RGB}{44,160,44}
    \definecolor{steelblue_}{RGB}{31,119,180}
    
    \begin{axis}[
        numeric axis,
        xmode=log,
        xmin=10, xmax=1000,
        ymin=0, ymax=0.5,
        legend style={at={(axis cs: 1000, 0.6)}, anchor=north east, draw=none, yshift=-6pt, xshift=-6pt},
        legend cell align={left},
        xlabel={$n$},
        ylabel={misclass.\ rate},
        width=\columnwidth,
        height=0.375\columnwidth,
        darkorange/.style={darkorange_, dash dot, thick},
        forestgreen/.style={forestgreen_, dashed, thick},
        steelblue/.style={steelblue_, thick},
    ]
    \addlegendimage{steelblue}
    \addlegendentry{\footnotesize{}SAA};
    \addlegendimage{darkorange}
    \addlegendentry{\footnotesize{}TV};
    \addlegendimage{forestgreen}
    \addlegendentry{\footnotesize{}$\bar{\CVAR}$};

    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    10 0.18885
    10 0.39347
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    15 0.19874
    15 0.31073
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    23 0.16067
    23 0.24473
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    35 0.12376
    35 0.19851
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    53 0.11064
    53 0.18576
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    81 0.09463
    81 0.17309
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    123 0.07884
    123 0.15004
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    187 0.07128
    187 0.13723
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    284 0.05175
    284 0.11733
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    432 0.05331
    432 0.10888
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    657 0.04509
    657 0.09446
    };
    \addplot [draw=steelblue_, fill=steelblue_, mark=-, only marks]
    table{%
    x  y
    1000 0.04217
    1000 0.0867
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    10 0.16592
    10 0.39681
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    15 0.13697
    15 0.28749
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    23 0.10255
    23 0.17783
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    35 0.07374
    35 0.13799
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    53 0.04261
    53 0.10511
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    81 0.03782
    81 0.09301
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    123 0.02718
    123 0.06968
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    187 0.02711
    187 0.0468
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    284 0.0188
    284 0.04456
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    432 0.01779
    432 0.04326
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    657 0.00834000000000001
    657 0.02489
    };
    \addplot [draw=darkorange_, fill=darkorange_, mark=-, only marks]
    table{%
    x  y
    1000 0.00788999999999995
    1000 0.02727
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    10 0.16397
    10 0.39681
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    15 0.13622
    15 0.28749
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    23 0.11745
    23 0.18719
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    35 0.07229
    35 0.1427
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    53 0.04505
    53 0.10902
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    81 0.03645
    81 0.09358
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    123 0.02934
    123 0.07226
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    187 0.02444
    187 0.05278
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    284 0.01676
    284 0.0448
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    432 0.01941
    432 0.04194
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    657 0.00814000000000004
    657 0.02967
    };
    \addplot [draw=forestgreen_, fill=forestgreen_, mark=-, only marks]
    table{%
    x  y
    1000 0.00602999999999998
    1000 0.03102
    };
    \addplot [steelblue]
    table {%
    10 0.18885
    10 0.39347
    };
    \addplot [steelblue]
    table {%
    15 0.19874
    15 0.31073
    };
    \addplot [steelblue]
    table {%
    23 0.16067
    23 0.24473
    };
    \addplot [steelblue]
    table {%
    35 0.12376
    35 0.19851
    };
    \addplot [steelblue]
    table {%
    53 0.11064
    53 0.18576
    };
    \addplot [steelblue]
    table {%
    81 0.09463
    81 0.17309
    };
    \addplot [steelblue]
    table {%
    123 0.07884
    123 0.15004
    };
    \addplot [steelblue]
    table {%
    187 0.07128
    187 0.13723
    };
    \addplot [steelblue]
    table {%
    284 0.05175
    284 0.11733
    };
    \addplot [steelblue]
    table {%
    432 0.05331
    432 0.10888
    };
    \addplot [steelblue]
    table {%
    657 0.04509
    657 0.09446
    };
    \addplot [steelblue]
    table {%
    1000 0.04217
    1000 0.0867
    };
    \addplot [steelblue]
    table {%
    10 0.289249666666667
    15 0.245928666666667
    23 0.193936333333333
    35 0.166404
    53 0.143886
    81 0.131428333333333
    123 0.113370666666667
    187 0.0979253333333333
    284 0.081105
    432 0.077855
    657 0.0665683333333333
    1000 0.0620413333333333
    };
    \addplot [darkorange]
    table {%
    10 0.16592
    10 0.39681
    };
    \addplot [darkorange]
    table {%
    15 0.13697
    15 0.28749
    };
    \addplot [darkorange]
    table {%
    23 0.10255
    23 0.17783
    };
    \addplot [darkorange]
    table {%
    35 0.07374
    35 0.13799
    };
    \addplot [darkorange]
    table {%
    53 0.04261
    53 0.10511
    };
    \addplot [darkorange]
    table {%
    81 0.03782
    81 0.09301
    };
    \addplot [darkorange]
    table {%
    123 0.02718
    123 0.06968
    };
    \addplot [darkorange]
    table {%
    187 0.02711
    187 0.0468
    };
    \addplot [darkorange]
    table {%
    284 0.0188
    284 0.04456
    };
    \addplot [darkorange]
    table {%
    432 0.01779
    432 0.04326
    };
    \addplot [darkorange]
    table {%
    657 0.00834000000000001
    657 0.02489
    };
    \addplot [darkorange]
    table {%
    1000 0.00788999999999995
    1000 0.02727
    };
    \addplot [darkorange]
    table {%
    10 0.273421
    15 0.202971666666667
    23 0.145454333333333
    35 0.10497
    53 0.0682196666666667
    81 0.0654166666666667
    123 0.049121
    187 0.0404373333333333
    284 0.0333993333333333
    432 0.0311653333333333
    657 0.0191353333333333
    1000 0.0194006666666667
    };
    \addplot [forestgreen]
    table {%
    10 0.16397
    10 0.39681
    };
    \addplot [forestgreen]
    table {%
    15 0.13622
    15 0.28749
    };
    \addplot [forestgreen]
    table {%
    23 0.11745
    23 0.18719
    };
    \addplot [forestgreen]
    table {%
    35 0.07229
    35 0.1427
    };
    \addplot [forestgreen]
    table {%
    53 0.04505
    53 0.10902
    };
    \addplot [forestgreen]
    table {%
    81 0.03645
    81 0.09358
    };
    \addplot [forestgreen]
    table {%
    123 0.02934
    123 0.07226
    };
    \addplot [forestgreen]
    table {%
    187 0.02444
    187 0.05278
    };
    \addplot [forestgreen]
    table {%
    284 0.01676
    284 0.0448
    };
    \addplot [forestgreen]
    table {%
    432 0.01941
    432 0.04194
    };
    \addplot [forestgreen]
    table {%
    657 0.00814000000000004
    657 0.02967
    };
    \addplot [forestgreen]
    table {%
    1000 0.00602999999999998
    1000 0.03102
    };
    \addplot [forestgreen]
    table {%
    10 0.274501666666667
    15 0.202802333333333
    23 0.149837666666667
    35 0.105479333333333
    53 0.0759403333333333
    81 0.0632976666666667
    123 0.0510246666666667
    187 0.0385383333333333
    284 0.0336413333333333
    432 0.030228
    657 0.0202433333333333
    1000 0.0183866666666667
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> assets/svm-old.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'svm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \ifx\svgfont\undefined%
  \global\let\svgfont\footnotesize
  \fi%    
  \makeatother%
  \begin{picture}(1,0.3125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{svm.pdf}}%
    \put(0.08892572,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{svm.pdf}}%
    \put(0.15403411,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{svm.pdf}}%
    \put(0.21914249,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{svm.pdf}}%
    \put(0.04421875,0.07804534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{svm.pdf}}%
    \put(0.04421875,0.15052219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{svm.pdf}}%
    \put(0.04421875,0.22299904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{svm.pdf}}%
    \put(0.15403411,0.27625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{}SAA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{svm.pdf}}%
    \put(0.41600906,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{svm.pdf}}%
    \put(0.48111746,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{svm.pdf}}%
    \put(0.54622581,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{svm.pdf}}%
    \put(0.37130207,0.07804534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{svm.pdf}}%
    \put(0.37130207,0.15052219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{svm.pdf}}%
    \put(0.37130207,0.22299904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{svm.pdf}}%
    \put(0.48111746,0.27625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{}TV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{svm.pdf}}%
    \put(0.74309238,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{svm.pdf}}%
    \put(0.80820078,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{svm.pdf}}%
    \put(0.87330919,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{svm.pdf}}%
    \put(0.6983854,0.07804534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{svm.pdf}}%
    \put(0.6983854,0.15052219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{svm.pdf}}%
    \put(0.6983854,0.22299904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{svm.pdf}}%
    \put(0.80820078,0.27625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{}$\bar{\CVAR}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{svm.pdf}}%
    \put(0.28692881,0.08364693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{svm.pdf}}%
    \put(0.28692881,0.14657772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{svm.pdf}}%
    \put(0.28692881,0.2095085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{svm.pdf}}%
    \put(0.61401214,0.07825902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{svm.pdf}}%
    \put(0.61401214,0.14079208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{svm.pdf}}%
    \put(0.61401214,0.20332513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{svm.pdf}}%
    \put(0.94109546,0.07831775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{svm.pdf}}%
    \put(0.94109546,0.14084342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{svm.pdf}}%
    \put(0.94109546,0.20336907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{svm.pdf}}%
  \end{picture}%
\endgroup%


==> assets/svm.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'assets/_svm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \ifx\svgfont\undefined%
  \global\let\svgfont\footnotesize
  \fi%    
  \makeatother%
  \begin{picture}(1,0.3125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{assets/_svm.pdf}}%
    \put(0.08892572,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{assets/_svm.pdf}}%
    \put(0.15403411,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{assets/_svm.pdf}}%
    \put(0.21914249,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{assets/_svm.pdf}}%
    \put(0.04421875,0.07804534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{assets/_svm.pdf}}%
    \put(0.04421875,0.15052219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{assets/_svm.pdf}}%
    \put(0.04421875,0.22299904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{assets/_svm.pdf}}%
    \put(0.15403411,0.27625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{}SAA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{assets/_svm.pdf}}%
    \put(0.41600906,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{assets/_svm.pdf}}%
    \put(0.48111746,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{assets/_svm.pdf}}%
    \put(0.54622581,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{assets/_svm.pdf}}%
    \put(0.37130207,0.07804534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{assets/_svm.pdf}}%
    \put(0.37130207,0.15052219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{assets/_svm.pdf}}%
    \put(0.37130207,0.22299904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{assets/_svm.pdf}}%
    \put(0.48111746,0.27625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{}TV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{assets/_svm.pdf}}%
    \put(0.74309238,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{assets/_svm.pdf}}%
    \put(0.80820078,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{assets/_svm.pdf}}%
    \put(0.87330919,0.015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{assets/_svm.pdf}}%
    \put(0.6983854,0.07804534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{assets/_svm.pdf}}%
    \put(0.6983854,0.15052219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{assets/_svm.pdf}}%
    \put(0.6983854,0.22299904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\svgfont{}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{assets/_svm.pdf}}%
    \put(0.80820078,0.27625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{}$\bar{\CVAR}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{assets/_svm.pdf}}%
    \put(0.28692881,0.07081707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{assets/_svm.pdf}}%
    \put(0.28692881,0.13394156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{assets/_svm.pdf}}%
    \put(0.28692881,0.19706604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{assets/_svm.pdf}}%
    \put(0.61401214,0.07997168){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{assets/_svm.pdf}}%
    \put(0.61401214,0.1417839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{assets/_svm.pdf}}%
    \put(0.61401214,0.20359611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{assets/_svm.pdf}}%
    \put(0.94109546,0.08010896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{assets/_svm.pdf}}%
    \put(0.94109546,0.14185908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{assets/_svm.pdf}}%
    \put(0.94109546,0.2036092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\svgfont{}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{assets/_svm.pdf}}%
  \end{picture}%
\endgroup%

